Graph-Based Continual Learning

Despite significant advances, continual learning models still suffer from catastrophic forgetting when exposed to incrementally available data from non-stationary distributions. Rehearsal approaches alleviate the problem by maintaining and replaying a small episodic memory of previous samples, often implemented as an array of independent memory slots. In this work, we propose to augment such an array with a learnable random graph that captures pairwise similarities between its samples, and use it not only to learn new tasks but also to guard against forgetting. Empirical results on several benchmark datasets show that our model consistently outperforms recently proposed baselines for task-free continual learning.

==> figures/accuracy-memory.tex <==
\begin{figure}[H]
    \centering
    \begin{minipage}{.49\textwidth}
        \begin{tikzpicture}[declare function={barWidth=10pt; barShift=barWidth/2;}]
            \pgfplotsset{
                xtick=data, major x tick style=transparent, ticklabel style={font=\scriptsize\sffamily\sansmath, yshift=3pt},
                every axis label/.append style={font=\sffamily\sansmath\scriptsize},
                legend style={font=\scriptsize\sffamily, legend columns=-1, /tikz/every even column/.append style={column sep=0.5cm}},
            }
            \begin{axis}[
                    height=5cm, width=\linewidth,
                    ybar=0pt, bar width=barWidth,
                    xmin=100, xmax=1000, symbolic x coords={100, 250, 500, 1000}, enlarge x limits=0.1, xtick=data,
                    ymin=0, ymax=75,
                    ymajorgrids=true, ytick distance=25,
                    legend image code/.code={\draw[#1, draw=black] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);},
                    title=\textsc{Split SVHN},
                    ylabel=Average Accuracy (\%),
                    xlabel=Memory Size, xlabel style={yshift=2pt},
                    enlarge x limits=0.15,
                ]
                \addplot+[mark=*, mark options={xshift=-barShift, mark size=1.5pt}, draw=black, fill=knred!80,
                    error bars/.cd, y dir=both, y explicit, error bar style={line width=1pt,solid, black},] table[x=memory, y=svhnerm, y error=svhners] {\memoryaccuracy};
                \addplot+[mark=*, mark options={xshift=barShift, mark size=1.5pt}, draw=black, fill=kngreen!80,
                    error bars/.cd, y dir=both, y explicit, error bar style={line width=1pt,solid, black},] table[x=memory, y=svhngclm, y error=svhngcls] {\memoryaccuracy};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}\hspace{0.1cm}
    \begin{minipage}{.49\textwidth}
        \begin{tikzpicture}[declare function={barWidth=10pt; barShift=barWidth/2;}]
            \pgfplotsset{
                xtick=data, major x tick style=transparent, ticklabel style={font=\scriptsize\sffamily\sansmath, yshift=3pt},
                every axis label/.append style={font=\sffamily\sansmath\scriptsize},
                legend style={font=\scriptsize\sffamily, legend columns=-1, /tikz/every even column/.append style={column sep=0.5cm}},
            }
            \begin{axis}[
                    height=5cm, width=\linewidth,
                    ybar=0pt, bar width=barWidth,
                    xmin=100, xmax=1000, symbolic x coords={100, 250, 500, 1000}, enlarge x limits=0.1, xtick=data,
                    ymin=0, ymax=75,
                    ymajorgrids=true, ytick distance=25,
                    legend image code/.code={\draw[#1, draw=black] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);},
                    title=\textsc{Split CIFAR10},
                    xlabel=Memory Size, xlabel style={yshift=2pt},
                    enlarge x limits=0.15,
                ]
                \addplot+[mark=*, mark options={xshift=-barShift, mark size=1.5pt}, draw=black, fill=knred!80,
                    error bars/.cd, y dir=both, y explicit, error bar style={line width=1pt,solid, black},] table[x=memory, y=cifarerm, y error=cifarers] {\memoryaccuracy};
                \addplot+[mark=*, mark options={xshift=barShift, mark size=1.5pt}, draw=black, fill=kngreen!80,
                    error bars/.cd, y dir=both, y explicit, error bar style={line width=1pt,solid, black},] table[x=memory, y=cifargclm, y error=cifargcls] {\memoryaccuracy};
                \legend{ER, \textbf{GCL}}
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \caption{\small Average accuracy as a function of memory size on \textsc{Split SVHN} and \textsc{Split CIFAR10}.}
    \label{fig:memory-svhn-cifar}
\end{figure}


==> figures/accuracy-task.tex <==
\pgfplotstableread{
    task ftm fts ewcm ewcs gemm gems erm ers merm mers gclm gcls
    1 81.034 1.641 81.034 1.641 81.034 1.641 81.574 0.985 81.574 0.985 75.856 3.199
    2 86.098 1.158 86.082 1.247 86.174 1.192 86.636 0.418 86.636 0.418 89.951 0.268
    3 87.193 1.422 87.101 1.490 87.351 1.430 88.639 0.360 88.639 0.360 91.900 0.378
    4 84.458 1.274 84.466 1.112 86.157 1.177 87.660 0.355 87.660 0.355 91.813 0.281
    5 82.214 1.996 82.571 1.704 86.843 0.723 87.393 0.231 87.393 0.231 91.651 0.218
    6 79.754 0.970 80.051 1.103 86.729 0.911 87.164 0.202 87.164 0.202 91.701 0.113
    7 76.285 1.682 76.648 1.818 86.028 1.799 87.152 0.233 87.152 0.233 91.273 0.128
    8 74.223 1.626 74.992 2.112 86.471 0.366 87.419 0.215 87.419 0.215 91.445 0.083
    9 66.259 2.131 67.325 1.909 83.510 3.217 86.591 0.123 86.591 0.123 90.784 0.128
    10 63.102 1.513 64.316 1.050 84.738 0.960 86.103 0.234 86.103 0.234 90.277 0.219
    11 62.755 0.781 64.305 1.216 84.680 1.233 86.160 0.165 86.160 0.165 89.943 0.290
    12 58.002 1.374 59.420 1.501 84.071 1.600 85.411 0.308 85.411 0.308 89.454 0.329
    13 53.850 2.694 55.670 3.116 83.744 1.771 85.416 0.315 85.416 0.315 89.449 0.281
    14 52.928 2.120 54.096 1.555 84.496 0.679 85.369 0.282 85.369 0.282 89.084 0.347
    15 49.140 1.255 50.286 1.575 83.989 0.621 84.994 0.324 84.994 0.324 88.647 0.275
    16 47.471 1.067 49.003 1.172 83.044 1.476 84.490 0.336 84.490 0.336 88.166 0.376
    17 45.394 1.034 46.968 1.280 83.828 0.834 84.012 0.307 84.012 0.307 87.645 0.335
    18 45.079 1.587 46.972 1.651 83.886 1.188 83.981 0.304 83.981 0.304 87.526 0.253
    19 44.848 1.395 45.541 2.233 83.922 0.576 83.973 0.271 83.973 0.271 87.225 0.358
    20 43.796 1.637 44.985 1.734 82.603 0.481 83.557 0.234 83.557 0.234 86.370 0.325
}\rotatedmnist

\pgfplotstableread{
    task ftm fts ewcm ewcs gemm gems erm ers gclm gcls
    1 96.153 0.826 96.154 0.824 96.268 0.292 96.788 0.354 97.182 0.549
    2 44.688 2.108 45.015 2.247 76.840 5.083 78.791 2.801 86.440 1.886
    3 32.033 0.321 32.035 0.285 48.661 5.277 64.322 3.168 75.004 1.585
    4 24.374 0.219 24.417 0.089 29.109 3.431 50.889 1.761 69.506 3.013
    5 18.855 0.103 18.755 0.271 33.403 3.269 45.411 3.032 60.681 1.671
}\splitsvhn


\begin{figure}[H]
    \begin{center}
        \begin{tikzpicture}
            \begin{groupplot}[group style={group size=2 by 3, vertical sep=1cm, horizontal sep=1.5cm}, legend columns=2,
                    % legend style={at={(-0.92, -0.38)},
                    legend style={anchor=south west, at={(0.01, 0.01)}}, legend cell align={left},]

                \nextgroupplot[
                    height=5cm, width=0.5\linewidth,
                    grid=major, ymin=55, ymax=90, ytick distance=5,
                    xmin=-1, xmax=21, xtick distance=5,
                    line width=0.5pt,
                    ylabel=Average Accuracy (\%),
                    title=\textsc{Permuted MNIST},
                ]
                \addplot+[C0, mark options={fill=C0}, mark=*, mark size=1pt] table[x=task, y=ftm] {\permutedmnist};
                \addplot[name path=ftu, draw=none, forget plot] table[x=task, y expr=\thisrow{ftm} + \thisrow{fts}] {\permutedmnist};
                \addplot[name path=ftl, draw=none, forget plot] table[x=task, y expr=\thisrow{ftm} - \thisrow{fts}] {\permutedmnist};
                \addplot[fill=C0!10, forget plot] fill between[of=ftu and ftl];

                \addplot+[C1, mark options={fill=C1}, mark=*, mark size=1pt] table[x=task, y=ewcm] {\permutedmnist};
                \addplot[name path=ewcu, draw=none, forget plot] table[x=task, y expr=\thisrow{ewcm} + \thisrow{ewcs}] {\permutedmnist};
                \addplot[name path=ewcl, draw=none, forget plot] table[x=task, y expr=\thisrow{ewcm} - \thisrow{ewcs}] {\permutedmnist};
                \addplot[fill=C1!10, forget plot] fill between[of=ewcu and ewcl];

                \addplot+[C5, mark options={fill=C5}, mark=*, mark size=1pt] table[x=task, y=gemm] {\permutedmnist};
                \addplot[name path=gemu, draw=none, forget plot] table[x=task, y expr=\thisrow{gemm} + \thisrow{gems}] {\permutedmnist};
                \addplot[name path=geml, draw=none, forget plot] table[x=task, y expr=\thisrow{gemm} - \thisrow{gems}] {\permutedmnist};
                \addplot[fill=C5!10, forget plot] fill between[of=gemu and geml];

                \addplot+[C3, mark options={fill=C3}, mark=*, mark size=1pt] table[x=task, y=erm] {\permutedmnist};
                \addplot[name path=eru, draw=none, forget plot] table[x=task, y expr=\thisrow{erm} + \thisrow{ers}] {\permutedmnist};
                \addplot[name path=erl, draw=none, forget plot] table[x=task, y expr=\thisrow{erm} - \thisrow{ers}] {\permutedmnist};
                \addplot[fill=C3!10, forget plot] fill between[of=eru and erl];

                \addplot+[C4, mark options={fill=C4}, mark=*, mark size=1pt] table[x=task, y=merm] {\permutedmnist};
                \addplot[name path=meru, draw=none, forget plot] table[x=task, y expr=\thisrow{merm} + \thisrow{mers}] {\permutedmnist};
                \addplot[name path=merl, draw=none, forget plot] table[x=task, y expr=\thisrow{merm} - \thisrow{mers}] {\permutedmnist};
                \addplot[fill=C4!10, forget plot] fill between[of=meru and merl];

                \addplot+[C2, mark options={fill=C2}, mark=*, mark size=1pt] table[x=task, y=gclm] {\permutedmnist};
                \addplot[name path=gclu, draw=none, forget plot] table[x=task, y expr=\thisrow{gclm} + \thisrow{gcls}] {\permutedmnist};
                \addplot[name path=gcll, draw=none, forget plot] table[x=task, y expr=\thisrow{gclm} - \thisrow{gcls}] {\permutedmnist};
                \addplot[fill=C2!10, forget plot] fill between[of=gclu and gcll];

                \nextgroupplot[
                    height=5cm, width=0.5\linewidth,
                    grid=major, ymin=40, ymax=100, ytick distance=10,
                    xmin=-1, xmax=21, xtick distance=5,
                    line width=0.5pt,
                    title=\textsc{Rotated MNIST},
                ]
                \addplot+[C0, mark options={fill=C0}, mark=*, mark size=1pt] table[x=task, y=ftm] {\rotatedmnist}; \addlegendentry{Finetune}
                \addplot[name path=ftu, draw=none, forget plot] table[x=task, y expr=\thisrow{ftm} + \thisrow{fts}] {\rotatedmnist};
                \addplot[name path=ftl, draw=none, forget plot] table[x=task, y expr=\thisrow{ftm} - \thisrow{fts}] {\rotatedmnist};
                \addplot[fill=C0!10, forget plot] fill between[of=ftu and ftl];

                \addplot+[C1, mark options={fill=C1}, mark=*, mark size=1pt] table[x=task, y=ewcm] {\rotatedmnist}; \addlegendentry{EWC}
                \addplot[name path=ewcu, draw=none, forget plot] table[x=task, y expr=\thisrow{ewcm} + \thisrow{ewcs}] {\rotatedmnist};
                \addplot[name path=ewcl, draw=none, forget plot] table[x=task, y expr=\thisrow{ewcm} - \thisrow{ewcs}] {\rotatedmnist};
                \addplot[fill=C1!10, forget plot] fill between[of=ewcu and ewcl];

                \addplot+[C5, mark options={fill=C5}, mark=*, mark size=1pt] table[x=task, y=gemm] {\rotatedmnist}; \addlegendentry{GEM}
                \addplot[name path=gemu, draw=none, forget plot] table[x=task, y expr=\thisrow{gemm} + \thisrow{gems}] {\rotatedmnist};
                \addplot[name path=geml, draw=none, forget plot] table[x=task, y expr=\thisrow{gemm} - \thisrow{gems}] {\rotatedmnist};
                \addplot[fill=C5!10, forget plot] fill between[of=gemu and geml];

                \addplot+[C3, mark options={fill=C3}, mark=*, mark size=1pt] table[x=task, y=erm] {\rotatedmnist}; \addlegendentry{ER}
                \addplot[name path=eru, draw=none, forget plot] table[x=task, y expr=\thisrow{erm} + \thisrow{ers}] {\rotatedmnist};
                \addplot[name path=erl, draw=none, forget plot] table[x=task, y expr=\thisrow{erm} - \thisrow{ers}] {\rotatedmnist};
                \addplot[fill=C3!10, forget plot] fill between[of=eru and erl];

                \addplot+[C4, mark options={fill=C4}, mark=*, mark size=1pt] table[x=task, y=merm] {\rotatedmnist}; \addlegendentry{MER}
                \addplot[name path=meru, draw=none, forget plot] table[x=task, y expr=\thisrow{merm} + \thisrow{mers}] {\rotatedmnist};
                \addplot[name path=merl, draw=none, forget plot] table[x=task, y expr=\thisrow{merm} - \thisrow{mers}] {\rotatedmnist};
                \addplot[fill=C4!10, forget plot] fill between[of=meru and merl];

                \addplot+[C2, mark options={fill=C2}, mark=*, mark size=1pt] table[x=task, y=gclm] {\rotatedmnist}; \addlegendentry{\textbf{GCL}}
                \addplot[name path=gclu, draw=none, forget plot] table[x=task, y expr=\thisrow{gclm} + \thisrow{gcls}] {\rotatedmnist};
                \addplot[name path=gcll, draw=none, forget plot] table[x=task, y expr=\thisrow{gclm} - \thisrow{gcls}] {\rotatedmnist};
                \addplot[fill=C2!10, forget plot] fill between[of=gclu and gcll];

                \nextgroupplot[
                    height=5cm, width=0.5\linewidth,
                    grid=major, ymin=0, ymax=100, ytick distance=20,
                    xmin=1, xmax=5, xtick distance=1,
                    legend columns=2, legend style={anchor=north east}, legend cell align={left},
                    line width=0.5pt,
                    % xlabel=Number of Tasks, xlabel style={yshift=2pt},
                    ylabel=Average Accuracy (\%),
                    title=\textsc{Split SVHN},
                    enlarge x limits=0.1,
                ]
                \addplot+[C0, mark options={fill=C0}, mark=*, mark size=1pt] table[x=task, y=ftm] {\splitsvhn};
                \addplot[name path=ftu, draw=none, forget plot] table[x=task, y expr=\thisrow{ftm} + \thisrow{fts}] {\splitsvhn};
                \addplot[name path=ftl, draw=none, forget plot] table[x=task, y expr=\thisrow{ftm} - \thisrow{fts}] {\splitsvhn};
                \addplot[fill=C0!10, forget plot] fill between[of=ftu and ftl];

                \addplot+[C1, mark options={fill=C1}, mark=*, mark size=1pt] table[x=task, y=ewcm] {\splitsvhn};
                \addplot[name path=ewcu, draw=none, forget plot] table[x=task, y expr=\thisrow{ewcm} + \thisrow{ewcs}] {\splitsvhn};
                \addplot[name path=ewcl, draw=none, forget plot] table[x=task, y expr=\thisrow{ewcm} - \thisrow{ewcs}] {\splitsvhn};
                \addplot[fill=C1!10, forget plot] fill between[of=ewcu and ewcl];

                \addplot+[C5, mark options={fill=C5}, mark=*, mark size=1pt] table[x=task, y=gemm] {\splitsvhn};
                \addplot[name path=gemu, draw=none, forget plot] table[x=task, y expr=\thisrow{gemm} + \thisrow{gems}] {\splitsvhn};
                \addplot[name path=geml, draw=none, forget plot] table[x=task, y expr=\thisrow{gemm} - \thisrow{gems}] {\splitsvhn};
                \addplot[fill=C5!10, forget plot] fill between[of=gemu and geml];

                \addplot+[C3, mark options={fill=C3}, mark=*, mark size=1pt] table[x=task, y=erm] {\splitsvhn};
                \addplot[name path=eru, draw=none, forget plot] table[x=task, y expr=\thisrow{erm} + \thisrow{ers}] {\splitsvhn};
                \addplot[name path=erl, draw=none, forget plot] table[x=task, y expr=\thisrow{erm} - \thisrow{ers}] {\splitsvhn};
                \addplot[fill=C3!10, forget plot] fill between[of=eru and erl];

                \addplot+[C2, mark options={fill=C2}, mark=*, mark size=1pt] table[x=task, y=gclm] {\splitsvhn};
                \addplot[name path=gclu, draw=none, forget plot] table[x=task, y expr=\thisrow{gclm} + \thisrow{gcls}] {\splitsvhn};
                \addplot[name path=gcll, draw=none, forget plot] table[x=task, y expr=\thisrow{gclm} - \thisrow{gcls}] {\splitsvhn};
                \addplot[fill=C2!10, forget plot] fill between[of=gclu and gcll];

                \nextgroupplot[
                    height=5cm, width=0.5\linewidth,
                    grid=major, ymin=0, ymax=100, ytick distance=20,
                    xmin=1, xmax=5, xtick distance=1,
                    line width=0.5pt,
                    % xlabel=Number of Tasks, xlabel style={yshift=2pt},
                    title=\textsc{Split CIFAR10},
                    enlarge x limits=0.1,
                ]
                \addplot+[C0, mark options={fill=C0}, mark=*, mark size=1pt] table[x=task, y=ftm] {\splitcifar};
                \addplot[name path=ftu, draw=none, forget plot] table[x=task, y expr=\thisrow{ftm} + \thisrow{fts}] {\splitcifar};
                \addplot[name path=ftl, draw=none, forget plot] table[x=task, y expr=\thisrow{ftm} - \thisrow{fts}] {\splitcifar};
                \addplot[fill=C0!10, forget plot] fill between[of=ftu and ftl];

                \addplot+[C1, mark options={fill=C1}, mark=*, mark size=1pt] table[x=task, y=ewcm] {\splitcifar};
                \addplot[name path=ewcu, draw=none, forget plot] table[x=task, y expr=\thisrow{ewcm} + \thisrow{ewcs}] {\splitcifar};
                \addplot[name path=ewcl, draw=none, forget plot] table[x=task, y expr=\thisrow{ewcm} - \thisrow{ewcs}] {\splitcifar};
                \addplot[fill=C1!10, forget plot] fill between[of=ewcu and ewcl];

                \addplot+[C5, mark options={fill=C5}, mark=*, mark size=1pt] table[x=task, y=gemm] {\splitcifar};
                \addplot[name path=gemu, draw=none, forget plot] table[x=task, y expr=\thisrow{gemm} + \thisrow{gems}] {\splitcifar};
                \addplot[name path=geml, draw=none, forget plot] table[x=task, y expr=\thisrow{gemm} - \thisrow{gems}] {\splitcifar};
                \addplot[fill=C5!10, forget plot] fill between[of=gemu and geml];

                \addplot+[C3, mark options={fill=C3}, mark=*, mark size=1pt] table[x=task, y=erm] {\splitcifar};
                \addplot[name path=eru, draw=none, forget plot] table[x=task, y expr=\thisrow{erm} + \thisrow{ers}] {\splitcifar};
                \addplot[name path=erl, draw=none, forget plot] table[x=task, y expr=\thisrow{erm} - \thisrow{ers}] {\splitcifar};
                \addplot[fill=C3!10, forget plot] fill between[of=eru and erl];

                \addplot+[C2, mark options={fill=C2}, mark=*, mark size=1pt] table[x=task, y=gclm] {\splitcifar};
                \addplot[name path=gclu, draw=none, forget plot] table[x=task, y expr=\thisrow{gclm} + \thisrow{gcls}] {\splitcifar};
                \addplot[name path=gcll, draw=none, forget plot] table[x=task, y expr=\thisrow{gclm} - \thisrow{gcls}] {\splitcifar};
                \addplot[fill=C2!10, forget plot] fill between[of=gclu and gcll];

                % \nextgroupplot[
                %     height=5cm, width=0.5\linewidth,
                %     grid=major, ymin=50, ymax=80, ytick distance=10,
                %     xmin=-1, xmax=21, xtick distance=5,
                %     legend columns=2, legend style={anchor=north east}, legend cell align={left},
                %     line width=0.5pt,
                %     xlabel=Number of Tasks, xlabel style={yshift=2pt},
                %     ylabel=Average Accuracy (\%),
                %     title=\textsc{Split CIFAR100},
                % ]
                %     \addplot+[C0, mark options={fill=C0}, mark=*, mark size=1pt] table[x=task, y=ftm] {\splitcifarlarge};
                %     \addplot[name path=ftu, draw=none, forget plot] table[x=task, y expr=\thisrow{ftm} + \thisrow{fts}] {\splitcifarlarge};
                %     \addplot[name path=ftl, draw=none, forget plot] table[x=task, y expr=\thisrow{ftm} - \thisrow{fts}] {\splitcifarlarge};
                %     \addplot[fill=C0!10, forget plot] fill between[of=ftu and ftl];

                %     \addplot+[C1, mark options={fill=C1}, mark=*, mark size=1pt] table[x=task, y=ewcm] {\splitcifarlarge};
                %     \addplot[name path=ewcu, draw=none, forget plot] table[x=task, y expr=\thisrow{ewcm} + \thisrow{ewcs}] {\splitcifarlarge};
                %     \addplot[name path=ewcl, draw=none, forget plot] table[x=task, y expr=\thisrow{ewcm} - \thisrow{ewcs}] {\splitcifarlarge};
                %     \addplot[fill=C1!10, forget plot] fill between[of=ewcu and ewcl];

                % \addplot+[C3, mark options={fill=C6}, mark=*, mark size=1pt] table[x=task, y=icarlm] {\splitcifarlarge};
                % \addplot[name path=icarlu, draw=none, forget plot] table[x=task, y expr=\thisrow{icarlm} + \thisrow{icarls}] {\splitcifarlarge};
                % \addplot[name path=icarll, draw=none, forget plot] table[x=task, y expr=\thisrow{icarlm} - \thisrow{icarls}] {\splitcifarlarge};
                % \addplot[fill=C6!10, forget plot] fill between[of=icarlu and icarll];

                % \addplot+[C5, mark options={fill=C5}, mark=*, mark size=1pt] table[x=task, y=gemm] {\splitcifarlarge};
                % \addplot[name path=gemu, draw=none, forget plot] table[x=task, y expr=\thisrow{gemm} + \thisrow{gems}] {\splitcifarlarge};
                % \addplot[name path=geml, draw=none, forget plot] table[x=task, y expr=\thisrow{gemm} - \thisrow{gems}] {\splitcifarlarge};
                % \addplot[fill=C5!10, forget plot] fill between[of=gemu and geml];

                % \addplot+[C3, mark options={fill=C3}, mark=*, mark size=1pt] table[x=task, y=erm] {\splitcifarlarge};
                % \addplot[name path=eru, draw=none, forget plot] table[x=task, y expr=\thisrow{erm} + \thisrow{ers}] {\splitcifarlarge};
                % \addplot[name path=erl, draw=none, forget plot] table[x=task, y expr=\thisrow{erm} - \thisrow{ers}] {\splitcifarlarge};
                % \addplot[fill=C3!10, forget plot] fill between[of=eru and erl];

                % \addplot+[C2, mark options={fill=C2}, mark=*, mark size=1pt] table[x=task, y=gclm] {\splitcifarlarge};
                % \addplot[name path=gclu, draw=none, forget plot] table[x=task, y expr=\thisrow{gclm} + \thisrow{gcls}] {\splitcifarlarge};
                % \addplot[name path=gcll, draw=none, forget plot] table[x=task, y expr=\thisrow{gclm} - \thisrow{gcls}] {\splitcifarlarge};
                % \addplot[fill=C2!10, forget plot] fill between[of=gclu and gcll];

                % \nextgroupplot[
                %     height=5cm, width=0.5\linewidth,
                %     grid=major, ymin=20, ymax=70, ytick distance=10,
                %     xmin=-1, xmax=21, xtick distance=5,
                %     legend columns=2, legend style={anchor=north east}, legend cell align={left},
                %     line width=0.5pt,
                %     xlabel=Number of Tasks, xlabel style={yshift=2pt},
                %     ylabel=Average Accuracy (\%),
                %     title=\textsc{Split MiniImageNet},
                % ]
                % \addplot+[C0, mark options={fill=C0}, mark=*, mark size=1pt] table[x=task, y=ftm] {\splitimagenet};
                % \addplot[name path=ftu, draw=none, forget plot] table[x=task, y expr=\thisrow{ftm} + \thisrow{fts}] {\splitimagenet};
                % \addplot[name path=ftl, draw=none, forget plot] table[x=task, y expr=\thisrow{ftm} - \thisrow{fts}] {\splitimagenet};
                % \addplot[fill=C0!10, forget plot] fill between[of=ftu and ftl];

                % \addplot+[C1, mark options={fill=C1}, mark=*, mark size=1pt] table[x=task, y=ewcm] {\splitimagenet};
                % \addplot[name path=ewcu, draw=none, forget plot] table[x=task, y expr=\thisrow{ewcm} + \thisrow{ewcs}] {\splitimagenet};
                % \addplot[name path=ewcl, draw=none, forget plot] table[x=task, y expr=\thisrow{ewcm} - \thisrow{ewcs}] {\splitimagenet};
                % \addplot[fill=C1!10, forget plot] fill between[of=ewcu and ewcl];

                % \addplot+[C3, mark options={fill=C6}, mark=*, mark size=1pt] table[x=task, y=icarlm] {\splitimagenet};
                % \addplot[name path=icarlu, draw=none, forget plot] table[x=task, y expr=\thisrow{icarlm} + \thisrow{icarls}] {\splitimagenet};
                % \addplot[name path=icarll, draw=none, forget plot] table[x=task, y expr=\thisrow{icarlm} - \thisrow{icarls}] {\splitimagenet};
                % \addplot[fill=C6!10, forget plot] fill between[of=icarlu and icarll];

                % \addplot+[C5, mark options={fill=C5}, mark=*, mark size=1pt] table[x=task, y=gemm] {\splitimagenet};
                % \addplot[name path=gemu, draw=none, forget plot] table[x=task, y expr=\thisrow{gemm} + \thisrow{gems}] {\splitimagenet};
                % \addplot[name path=geml, draw=none, forget plot] table[x=task, y expr=\thisrow{gemm} - \thisrow{gems}] {\splitimagenet};
                % \addplot[fill=C5!10, forget plot] fill between[of=gemu and geml];

                % \addplot+[C3, mark options={fill=C3}, mark=*, mark size=1pt] table[x=task, y=erm] {\splitimagenet};
                % \addplot[name path=eru, draw=none, forget plot] table[x=task, y expr=\thisrow{erm} + \thisrow{ers}] {\splitimagenet};
                % \addplot[name path=erl, draw=none, forget plot] table[x=task, y expr=\thisrow{erm} - \thisrow{ers}] {\splitimagenet};
                % \addplot[fill=C3!10, forget plot] fill between[of=eru and erl];

                % \addplot+[C2, mark options={fill=C2}, mark=*, mark size=1pt] table[x=task, y=gclm] {\splitimagenet};
                % \addplot[name path=gclu, draw=none, forget plot] table[x=task, y expr=\thisrow{gclm} + \thisrow{gcls}] {\splitimagenet};
                % \addplot[name path=gcll, draw=none, forget plot] table[x=task, y expr=\thisrow{gclm} - \thisrow{gcls}] {\splitimagenet};
                % \addplot[fill=C2!10, forget plot] fill between[of=gclu and gcll];

            \end{groupplot}
        \end{tikzpicture}
        \caption{\small Average accuracy as a function of the number of tasks trained on \textsc{Permuted MNIST}, \textsc{Rotated MNIST}, \textsc{Split SVHN}, and \textsc{Split CIFAR10}.}
        \label{fig:accuracy-tasks}
    \end{center}
\end{figure}


==> figures/context-regularization.tex <==
\begin{minipage}[b]{0.45\linewidth}
    \centering
    \begin{figure}[H]
        \centering
        \includegraphics[width=\linewidth]{images/cifar10-context-graph.pdf}
        \caption{\small Context graph $\mathbf{G}$ on \textsc{Split CIFAR10}.}
        \label{fig:context-graph}
    \end{figure}
\end{minipage}\quad
\begin{minipage}[b]{0.45\linewidth}
    \centering
    \begin{figure}[H]
        \centering
        \begin{tikzpicture}[declare function={barWidth=8pt; barShift=barWidth/2;}]
            \pgfplotsset{
                xtick=data, major x tick style=transparent, title style={font=\footnotesize\sffamily, yshift=-3pt},
                ticklabel style={font=\scriptsize\sffamily\sansmath, yshift=3pt},
            }
            \begin{axis}[
                    height=5cm, width=\linewidth,
                    ybar, bar width=barWidth, bar shift=-barShift,
                    xmin=0, xmax=1000, symbolic x coords={0, 10, 50, 100, 1000}, enlarge x limits=0.15, xtick=data,
                    axis y line*=left, axis x line=none,
                    ymin=35, ymax=55,
                    ymajorgrids=true, ytick distance=5,
                    ylabel=Average Accuracy (\%),
                ]
                \addplot[
                    mark=*, mark options={xshift=-barShift, mark size=1.5pt}, draw=black, fill=kngreen!80,
                    error bars/.cd, y dir=both, y explicit, error bar style={line width=1pt,solid, black},
                ] coordinates {
                        (0, 39.79) +- (0, 1.79)
                        (10, 47.95) +- (0, 1.82)
                        (50, 49.62) +- (0, 1.85)
                        (100, 48.53) +- (0, 1.61)
                        (1000, 40.00) +- (0, 3.37)
                    };
                \label{graph-barplot}
            \end{axis}

            \begin{axis}[
                    height=5cm, width=\linewidth,
                    ybar, bar width=barWidth, bar shift=barShift,
                    xmin=0, xmax=1000, symbolic x coords={0, 10, 50, 100, 1000}, enlarge x limits=0.15, xtick=data,
                    axis y line*=right,
                    ymin=25, ymax=45,
                    legend image code/.code={\draw[#1, draw=black] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);},
                    ylabel=Average Forgetting (\%),
                ]
                \addlegendimage{/pgfplots/refstyle=graph-barplot}
                \addlegendentry{ACC}
                \addplot[
                    mark=*, mark options={xshift=barShift, mark size=1.5pt}, fill=knblue!70,
                    error bars/.cd, y dir=both, y explicit, error bar style={line width=1pt,solid, black}
                ] coordinates {
                        (0, 41.34) +- (0, 3.22)
                        (10, 38.47) +- (0, 3.12)
                        (50, 35.69) +- (0, 3.33)
                        (100, 35.20) +- (0, 3.50)
                        (1000, 28.16) +- (0, 4.20)
                    };
                \addlegendentry{FGT}
            \end{axis}
        \end{tikzpicture}
        \caption{\small Effects of graph regularization ($\lambda_{\mathbf{G}}$).}
        \label{fig:graph-regularization}
    \end{figure}
\end{minipage}

==> figures/forgetting-svhn-cifar10.tex <==
\pgfplotstableread{
    memory svhnerm svhners svhngclm svhngcls cifarerm cifarers cifargclm cifargcls
    100 79.76 2.80 25.49 5.84 84.59 1.38 42.30 3.79
    250 62.37 4.33 21.68 2.35 72.64 4.88 35.69 3.33
    500 46.79 4.32 16.65 1.08 64.58 1.30 31.18 1.55
    1000 33.88 1.39 15.37 1.22 52.15 2.56 28.53 0.68
}\memoryforgetting

\begin{figure}
    \centering
    \begin{minipage}{.49\textwidth}
        \begin{tikzpicture}[declare function={barWidth=10pt; barShift=barWidth/2;}]
            \pgfplotsset{
                xtick=data, major x tick style=transparent, ticklabel style={font=\scriptsize\sffamily\sansmath, yshift=3pt},
                every axis label/.append style={font=\sffamily\sansmath\scriptsize},
                legend style={font=\scriptsize\sffamily, legend columns=-1, /tikz/every even column/.append style={column sep=0.5cm}},
            }
            \begin{axis}[
                    height=5cm, width=\linewidth,
                    ybar=0pt, bar width=barWidth,
                    xmin=100, xmax=1000, symbolic x coords={100, 250, 500, 1000}, enlarge x limits=0.1, xtick=data,
                    ymin=0, ymax=100,
                    ymajorgrids=true, ytick distance=25,
                    legend image code/.code={\draw[#1, draw=black] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);},
                    title=\textsc{Split SVHN},
                    ylabel=Average Accuracy (\%),
                    xlabel=Memory Size, xlabel style={yshift=2pt},
                    enlarge x limits=0.15,
                ]
                \addplot+[mark=*, mark options={xshift=-barShift, mark size=1.5pt}, draw=black, fill=knred!80,
                    error bars/.cd, y dir=both, y explicit, error bar style={line width=1pt,solid, black},] table[x=memory, y=svhnerm, y error=svhners] {\memoryforgetting};
                \addplot+[mark=*, mark options={xshift=barShift, mark size=1.5pt}, draw=black, fill=kngreen!80,
                    error bars/.cd, y dir=both, y explicit, error bar style={line width=1pt,solid, black},] table[x=memory, y=svhngclm, y error=svhngcls] {\memoryforgetting};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}\hspace{0.1cm}
    \begin{minipage}{.49\textwidth}
        \begin{tikzpicture}[declare function={barWidth=10pt; barShift=barWidth/2;}]
            \pgfplotsset{
                xtick=data, major x tick style=transparent, ticklabel style={font=\scriptsize\sffamily\sansmath, yshift=3pt},
                every axis label/.append style={font=\sffamily\sansmath\scriptsize},
                legend style={font=\scriptsize\sffamily, legend columns=-1, /tikz/every even column/.append style={column sep=0.5cm}},
            }
            \begin{axis}[
                    height=5cm, width=\linewidth,
                    ybar=0pt, bar width=barWidth,
                    xmin=100, xmax=1000, symbolic x coords={100, 250, 500, 1000}, enlarge x limits=0.1, xtick=data,
                    ymin=0, ymax=100,
                    ymajorgrids=true, ytick distance=25,
                    legend image code/.code={\draw[#1, draw=black] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);},
                    title=\textsc{Split CIFAR10},
                    xlabel=Memory Size, xlabel style={yshift=2pt},
                    enlarge x limits=0.15,
                ]
                \addplot+[mark=*, mark options={xshift=-barShift, mark size=1.5pt}, draw=black, fill=knred!80,
                    error bars/.cd, y dir=both, y explicit, error bar style={line width=1pt,solid, black},] table[x=memory, y=cifarerm, y error=cifarers] {\memoryforgetting};
                \addplot+[mark=*, mark options={xshift=barShift, mark size=1.5pt}, draw=black, fill=kngreen!80,
                    error bars/.cd, y dir=both, y explicit, error bar style={line width=1pt,solid, black},] table[x=memory, y=cifargclm, y error=cifargcls] {\memoryforgetting};
                \legend{ER, Ours}
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \caption{\small Average forgetting as a function of memory size on \textsc{Split SVHN} and \textsc{Split CIFAR10}.}
\end{figure}

==> figures/memory-time.tex <==
\pgfplotstableread{
    memory svhnerm svhners svhngclm svhngcls cifarerm cifarers cifargclm cifargcls
    100 31.12 2.21 45.79 5.92 21.54 0.83 40.01 2.33
    250 45.51 3.03 60.68 1.67 29.94 3.08 49.62 1.85
    500 57.51 2.77 65.79 1.54 36.08 1.09 53.87 0.97
    1000 67.33 1.66 69.95 0.78 45.75 1.82 57.26 0.28
}\memoryaccuracy


\begin{minipage}[b]{0.45\linewidth}
    \centering
    \begin{figure}[H]
        \centering
        \begin{tikzpicture}[declare function={barWidth=8pt; barShift=barWidth/2;}]
            \pgfplotsset{
                xtick=data, major x tick style=transparent, ticklabel style={font=\scriptsize\sffamily\sansmath, yshift=3pt},
                every axis label/.append style={font=\sffamily\sansmath\scriptsize},
                legend style={font=\scriptsize\sffamily, legend columns=-1, /tikz/every even column/.append style={column sep=0.5cm}},
            }
            \begin{axis}[
                    height=5cm, width=\linewidth,
                    ybar=0pt, bar width=barWidth,
                    xmin=100, xmax=1000, symbolic x coords={100, 250, 500, 1000}, enlarge x limits=0.1, xtick=data,
                    ymin=0, ymax=75,
                    ymajorgrids=true, ytick distance=25,
                    legend image code/.code={\draw[#1, draw=black] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);},
                    title=\textsc{Split CIFAR10},
                    xlabel=Memory Size, xlabel style={yshift=2pt},
                    ylabel=Average Accuracy (\%),
                    enlarge x limits=0.15,
                ]
                \addplot+[mark=*, mark options={xshift=-barShift, mark size=1.5pt}, draw=black, fill=knred!80,
                    error bars/.cd, y dir=both, y explicit, error bar style={line width=1pt,solid, black},] table[x=memory, y=cifarerm, y error=cifarers] {\memoryaccuracy};
                \addplot+[mark=*, mark options={xshift=barShift, mark size=1.5pt}, draw=black, fill=kngreen!80,
                    error bars/.cd, y dir=both, y explicit, error bar style={line width=1pt,solid, black},] table[x=memory, y=cifargclm, y error=cifargcls] {\memoryaccuracy};
                \legend{ER, \textbf{GCL}}
            \end{axis}
        \end{tikzpicture}
        \caption{\small Effects of episodic memory sizes.}
        \label{fig:memory-cifar10}
    \end{figure}
\end{minipage}\quad
\begin{minipage}[b]{0.45\linewidth}
    \centering
    \begin{figure}[H]
        \centering
        \begin{tikzpicture}[declare function={barWidth=8pt; barShift=barWidth/2;}]
            \pgfplotsset{
                xtick=data, major x tick style=transparent, title style={font=\footnotesize},
                ticklabel style={font=\scriptsize\sffamily\sansmath, yshift=3pt},
                legend style={font=\scriptsize\sffamily, legend columns=-1, /tikz/every even column/.append style={column sep=0.5cm}},
            }
            \begin{axis}[
                    height=5cm, width=\linewidth,
                    ybar, bar width=barWidth, bar shift=-barShift,
                    % xmin=0, xmax=1000,
                    symbolic x coords={EWC, ER, ICARL, GCL, GEM}, enlarge x limits=0.15,
                    % xtick=data,
                    axis y line*=left, axis x line=none,
                    ymin=0, ymax=1500,
                    ymajorgrids=true, ytick distance=500,
                    ylabel=Total Training Time (s),
                    title=\textsc{Split CIFAR100},
                ]
                \addplot[
                    mark=*, mark options={xshift=-barShift, mark size=1.5pt}, draw=black, fill=kngreen!80,
                    error bars/.cd, y dir=both, y explicit, error bar style={line width=1pt,solid, black},
                ] coordinates {
                        (EWC, 930) +- (0, 10.149)
                        (ICARL, 812) +- (0, 3)
                        (GEM, 1212) +- (0, 103.56)
                        (ER, 222) +- (0, 4)
                        (GCL, 577) +- (0, 2.64)
                    };
                \label{train-time}
            \end{axis}

            \begin{axis}[
                    height=5cm, width=\linewidth,
                    ybar, bar width=barWidth, bar shift=barShift,
                    % xmin=0, xmax=1000, symbolic x coords={0, 10, 50, 100, 1000}, enlarge x limits=0.1, xtick=data,
                    symbolic x coords={EWC, ER, ICARL, GCL, GEM}, enlarge x limits=0.15,
                    % xtick=data,
                    axis y line*=right,
                    ymin=0, ymax=0.6, ytick distance=0.2,
                    legend image code/.code={\draw[#1, draw=black] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);},
                    ylabel=Testing Time per Sample (ms),
                    xlabel=Method, xlabel style={yshift=2pt},
                ]
                \addlegendimage{/pgfplots/refstyle=graph-barplot}
                \addlegendentry{Training}
                \addplot[
                    mark=*, mark options={xshift=barShift, mark size=1.5pt}, fill=knblue!70,
                    error bars/.cd, y dir=both, y explicit, error bar style={line width=1pt,solid, black}
                ] coordinates {
                        (EWC, 0.2723) +- (0, 0.002)
                        (ICARL, 0.2667) +- (0, 0.004)
                        (GEM, 0.2924) +- (0, 0.01)
                        (ER, 0.2831) +- (0, 0.002)
                        (GCL, 0.3508) +- (0, 0.013)
                    };
                \addlegendentry{Testing}
            \end{axis}
        \end{tikzpicture}
        \caption{\small Training and testing time.}
        \label{fig:train-test}
    \end{figure}
\end{minipage}

==> figures/permuted-cifar100.tex <==
\pgfplotstableread{
    task ftm fts ewcm ewcs gemm gems erm ers merm mers gclm gcls
    1 80.930 2.199 80.930 2.199 80.930 2.199 83.976 1.650 88.640 0.458 82.334 0.964
    2 82.807 1.589 82.909 1.534 83.402 1.370 84.951 0.969 87.996 0.301 88.392 0.494
    3 81.515 0.993 81.540 0.979 83.389 0.962 84.894 1.649 87.247 0.263 88.099 0.278
    4 78.641 0.918 78.780 0.876 81.968 0.272 82.508 0.841 86.626 0.285 87.942 0.277
    5 78.316 1.071 77.978 1.104 82.311 0.705 84.323 0.736 85.948 0.449 87.300 0.344
    6 78.681 0.598 78.543 0.875 82.244 0.322 84.293 0.579 85.371 0.294 87.074 0.370
    7 77.193 1.518 77.537 1.681 81.234 0.608 83.516 0.575 84.711 0.241 86.591 0.280
    8 74.428 0.829 74.558 0.988 81.115 1.229 83.445 0.922 84.199 0.239 86.309 0.272
    9 72.050 1.533 72.524 1.763 80.538 0.634 82.604 0.686 83.744 0.207 86.042 0.224
    10 70.539 1.423 72.231 1.268 80.839 1.248 82.604 0.624 83.283 0.261 85.541 0.166
    11 69.922 2.519 70.712 2.716 80.501 0.842 82.120 1.256 82.724 0.424 85.245 0.198
    12 67.749 2.374 69.521 2.046 80.072 0.611 82.234 0.800 82.292 0.372 84.876 0.192
    13 66.414 1.523 68.417 1.736 79.833 0.734 81.820 0.674 81.915 0.425 84.604 0.442
    14 65.313 0.697 68.267 1.519 79.459 0.822 81.118 0.633 81.479 0.341 84.309 0.391
    15 63.807 2.678 66.482 3.436 79.410 0.924 81.073 0.444 81.230 0.386 84.061 0.281
    16 63.939 2.237 66.945 1.844 79.438 0.856 81.268 0.378 80.995 0.448 83.642 0.339
    17 62.539 2.288 65.781 1.456 79.361 0.876 80.479 0.859 80.632 0.328 83.268 0.298
    18 61.529 2.450 64.530 1.966 78.952 1.066 80.513 0.284 80.168 0.463 83.025 0.297
    19 59.361 2.023 62.813 0.734 79.280 0.632 80.151 0.656 79.961 0.434 82.762 0.235
    20 60.194 2.307 64.939 1.222 79.171 0.698 79.903 0.455 79.679 0.420 82.359 0.355
}\permutedmnist

\pgfplotstableread{
    task ftm fts ewcm ewcs icarlm icarls gemm gems erm ers gclm gcls
    1 66.120 4.313 68.840 0.833 41.720 3.563 68.267 2.719 72.560 4.074 73.480 1.429
    2 60.760 2.197 62.240 2.746 34.480 3.978 63.433 1.821 69.940 1.599 75.900 1.064
    3 58.053 1.896 57.840 0.981 35.667 3.790 60.444 2.468 69.240 1.535 75.947 1.157
    4 56.210 0.885 54.350 1.371 39.560 2.139 59.833 2.307 66.900 1.088 74.750 0.652
    5 57.088 1.701 56.496 1.029 42.240 3.898 61.533 0.970 70.640 0.985 74.616 2.457
    6 53.427 1.653 53.900 1.185 40.307 3.465 60.533 0.804 67.500 1.009 75.860 1.073
    7 53.663 1.611 53.006 2.489 42.697 2.674 60.990 1.495 67.686 0.569 75.337 1.268
    8 55.565 1.687 54.200 0.848 44.835 1.725 62.525 1.456 67.240 0.530 75.665 1.153
    9 52.302 2.122 53.956 1.178 43.778 0.719 60.430 2.295 65.733 1.073 75.182 0.704
    10 54.808 1.819 54.960 1.226 46.472 2.015 62.747 0.497 67.492 1.569 76.052 1.189
    11 53.938 1.691 53.524 1.454 46.055 3.756 62.139 0.906 68.349 0.979 75.571 0.940
    12 52.810 1.162 52.873 2.735 46.837 2.708 61.522 1.402 68.173 1.338 75.360 0.536
    13 54.948 1.530 55.828 1.307 48.683 2.946 62.615 1.578 69.166 0.963 76.037 0.507
    14 53.409 2.403 53.406 0.756 48.540 2.244 62.757 0.771 67.746 1.311 74.194 1.747
    15 53.792 2.350 53.664 2.203 51.245 1.990 62.569 0.918 68.019 1.382 74.051 1.534
    16 52.752 2.216 53.292 1.514 51.395 1.284 62.650 0.486 67.425 0.889 73.822 1.041
    17 54.729 1.991 54.122 1.713 51.111 1.689 64.690 0.739 68.252 1.126 74.466 0.908
    18 53.362 1.939 53.484 1.456 50.887 1.058 63.411 0.546 67.827 0.885 74.667 1.115
    19 55.587 2.134 55.815 1.228 50.956 0.846 64.982 0.505 68.377 0.674 73.937 0.914
    20 55.390 1.943 55.604 1.114 52.180 0.269 65.663 0.695 69.400 1.209 74.510 0.986
}\splitcifarlarge


\begin{figure}[b]
    \begin{center}
        \begin{tikzpicture}
            \begin{groupplot}[group style={group size=2 by 1, vertical sep=1cm, horizontal sep=1.5cm}, legend columns=2,
                    % legend style={at={(-0.92, -0.38)},
                    legend style={anchor=south west, at={(0.01, 0.01)}}, legend cell align={left},]

                \nextgroupplot[
                    height=5cm, width=0.5\linewidth,
                    grid=major, ymin=45, ymax=90, ytick distance=15,
                    xmin=-1, xmax=21, xtick distance=5,
                    line width=0.5pt,
                    xlabel=Number of Tasks, xlabel style={yshift=2pt},
                    ylabel=Average Accuracy (\%),
                    title=\textsc{Permuted MNIST},
                ]
                \addplot+[C0, mark options={fill=C0}, mark=*, mark size=1pt] table[x=task, y=ftm] {\permutedmnist}; \addlegendentry{Finetune}
                \addplot[name path=ftu, draw=none, forget plot] table[x=task, y expr=\thisrow{ftm} + \thisrow{fts}] {\permutedmnist};
                \addplot[name path=ftl, draw=none, forget plot] table[x=task, y expr=\thisrow{ftm} - \thisrow{fts}] {\permutedmnist};
                \addplot[fill=C0!10, forget plot] fill between[of=ftu and ftl];

                \addplot+[C1, mark options={fill=C1}, mark=*, mark size=1pt] table[x=task, y=ewcm] {\permutedmnist}; \addlegendentry{EWC}
                \addplot[name path=ewcu, draw=none, forget plot] table[x=task, y expr=\thisrow{ewcm} + \thisrow{ewcs}] {\permutedmnist};
                \addplot[name path=ewcl, draw=none, forget plot] table[x=task, y expr=\thisrow{ewcm} - \thisrow{ewcs}] {\permutedmnist};
                \addplot[fill=C1!10, forget plot] fill between[of=ewcu and ewcl];

                \addplot+[C5, mark options={fill=C5}, mark=*, mark size=1pt] table[x=task, y=gemm] {\permutedmnist}; \addlegendentry{GEM}
                \addplot[name path=gemu, draw=none, forget plot] table[x=task, y expr=\thisrow{gemm} + \thisrow{gems}] {\permutedmnist};
                \addplot[name path=geml, draw=none, forget plot] table[x=task, y expr=\thisrow{gemm} - \thisrow{gems}] {\permutedmnist};
                \addplot[fill=C5!10, forget plot] fill between[of=gemu and geml];

                \addplot+[C3, mark options={fill=C3}, mark=*, mark size=1pt] table[x=task, y=erm] {\permutedmnist}; \addlegendentry{ER}
                \addplot[name path=eru, draw=none, forget plot] table[x=task, y expr=\thisrow{erm} + \thisrow{ers}] {\permutedmnist};
                \addplot[name path=erl, draw=none, forget plot] table[x=task, y expr=\thisrow{erm} - \thisrow{ers}] {\permutedmnist};
                \addplot[fill=C3!10, forget plot] fill between[of=eru and erl];

                \addplot+[C4, mark options={fill=C4}, mark=*, mark size=1pt] table[x=task, y=merm] {\permutedmnist}; \addlegendentry{MER}
                \addplot[name path=meru, draw=none, forget plot] table[x=task, y expr=\thisrow{merm} + \thisrow{mers}] {\permutedmnist};
                \addplot[name path=merl, draw=none, forget plot] table[x=task, y expr=\thisrow{merm} - \thisrow{mers}] {\permutedmnist};
                \addplot[fill=C4!10, forget plot] fill between[of=meru and merl];

                \addplot+[C2, mark options={fill=C2}, mark=*, mark size=1pt] table[x=task, y=gclm] {\permutedmnist};  \addlegendentry{\textbf{GCL}}
                \addplot[name path=gclu, draw=none, forget plot] table[x=task, y expr=\thisrow{gclm} + \thisrow{gcls}] {\permutedmnist};
                \addplot[name path=gcll, draw=none, forget plot] table[x=task, y expr=\thisrow{gclm} - \thisrow{gcls}] {\permutedmnist};
                \addplot[fill=C2!10, forget plot] fill between[of=gclu and gcll];

                \nextgroupplot[
                    height=5cm, width=0.5\linewidth,
                    grid=major, ymin=50, ymax=80, ytick distance=10,
                    xmin=-1, xmax=21, xtick distance=5,
                    line width=0.5pt,
                    xlabel=Number of Tasks, xlabel style={yshift=2pt},
                    ylabel=Average Accuracy (\%),
                    title=\textsc{Split CIFAR100},
                ]
                \addplot+[C0, mark options={fill=C0}, mark=*, mark size=1pt] table[x=task, y=ftm] {\splitcifarlarge};
                \addplot[name path=ftu, draw=none, forget plot] table[x=task, y expr=\thisrow{ftm} + \thisrow{fts}] {\splitcifarlarge};
                \addplot[name path=ftl, draw=none, forget plot] table[x=task, y expr=\thisrow{ftm} - \thisrow{fts}] {\splitcifarlarge};
                \addplot[fill=C0!10, forget plot] fill between[of=ftu and ftl];

                \addplot+[C1, mark options={fill=C1}, mark=*, mark size=1pt] table[x=task, y=ewcm] {\splitcifarlarge};
                \addplot[name path=ewcu, draw=none, forget plot] table[x=task, y expr=\thisrow{ewcm} + \thisrow{ewcs}] {\splitcifarlarge};
                \addplot[name path=ewcl, draw=none, forget plot] table[x=task, y expr=\thisrow{ewcm} - \thisrow{ewcs}] {\splitcifarlarge};
                \addplot[fill=C1!10, forget plot] fill between[of=ewcu and ewcl];

                \addplot+[C5, mark options={fill=C5}, mark=*, mark size=1pt] table[x=task, y=gemm] {\splitcifarlarge};
                \addplot[name path=gemu, draw=none, forget plot] table[x=task, y expr=\thisrow{gemm} + \thisrow{gems}] {\splitcifarlarge};
                \addplot[name path=geml, draw=none, forget plot] table[x=task, y expr=\thisrow{gemm} - \thisrow{gems}] {\splitcifarlarge};
                \addplot[fill=C5!10, forget plot] fill between[of=gemu and geml];

                \addplot+[C3, mark options={fill=C3}, mark=*, mark size=1pt] table[x=task, y=erm] {\splitcifarlarge};
                \addplot[name path=eru, draw=none, forget plot] table[x=task, y expr=\thisrow{erm} + \thisrow{ers}] {\splitcifarlarge};
                \addplot[name path=erl, draw=none, forget plot] table[x=task, y expr=\thisrow{erm} - \thisrow{ers}] {\splitcifarlarge};
                \addplot[fill=C3!10, forget plot] fill between[of=eru and erl];

                \addplot+[C2, mark options={fill=C2}, mark=*, mark size=1pt] table[x=task, y=gclm] {\splitcifarlarge};
                \addplot[name path=gclu, draw=none, forget plot] table[x=task, y expr=\thisrow{gclm} + \thisrow{gcls}] {\splitcifarlarge};
                \addplot[name path=gcll, draw=none, forget plot] table[x=task, y expr=\thisrow{gclm} - \thisrow{gcls}] {\splitcifarlarge};
                \addplot[fill=C2!10, forget plot] fill between[of=gclu and gcll];

            \end{groupplot}
        \end{tikzpicture}
        \caption{\small Average accuracy as a function of the number of tasks trained.}
        \label{fig:accuracy-tasks-1}
    \end{center}
\end{figure}
